Implicit Reasoning in Transformers is Reasoning through Shortcuts

Test-time compute is emerging as a new paradigm for enhancing language models' complex multi-step reasoning capabilities, as demonstrated by the success of OpenAI's o1 and o3, as well as DeepSeek's R1. Compared to explicit reasoning in test-time compute, implicit reasoning is more inference-efficient, requiring fewer generated tokens. However, why does the advanced reasoning capability fail to emerge in the implicit reasoning style? In this work, we train GPT-2 from scratch on a curated multi-step mathematical reasoning dataset and conduct analytical experiments to investigate how language models perform implicit reasoning in multi-step tasks. Our findings reveal: 1) Language models can perform step-by-step reasoning and achieve high accuracy in both in-domain and out-of-domain tests via implicit reasoning. However, this capability only emerges when trained on fixed-pattern data. 2) Conversely, implicit reasoning abilities emerging from training on unfixed-pattern data tend to overfit a specific pattern and fail to generalize further. Notably, this limitation is also observed in state-of-the-art large language models. These findings suggest that language models acquire implicit reasoning through shortcut learning, enabling strong performance on tasks with similar patterns while lacking generalization.

==> figure/ablation-data-volume-6step.tex <==
\pgfplotsset{width=0.8\linewidth,height=0.49\linewidth,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.5, xmax=5.5,
    ymin=-0.1, ymax=1.1,
    xtick={0, 1, 2, 3, 4, 5, 6},
    ytick={0.0, 0.25, 0.5, 0.75, 1.0},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xlabel={\#Eqs. with ``Variable-as-Subtrahend''},
    ylabel={Accuracy},
    x label style={at={(axis description cs:0.5,-0.225)},anchor=north},
    y label style={at={(axis description cs:-0.165,0.5)},anchor=south},
    legend style={nodes={scale=0.85}, legend columns=3,anchor=north,at={(0.45,-0.5)}}
]
\addplot[
    color=NavyBlue,
    mark=o,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=NavyBlue},
    error mark options={rotate=90, NavyBlue, mark size=2.5pt}
    ]
    coordinates {
    (0, 1.00)
    (1, 1.00)
    (2, 0.95)
    (3, 0.81)
    (4, 0.44)
    };
    \addlegendentry{\textsc{5-Step Problems}}

\addplot[
    color=ForestGreen,
    mark=star,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=ForestGreen},
    error mark options={rotate=90, ForestGreen, mark size=2.5pt}
    ]
    coordinates {
    (0, 1.00)
    (1, 0.81)
    (2, 0.72)
    (3, 0.49)
    (4, 0.18)
    (5, 0.11)
    };
    \addlegendentry{\textsc{6-Step Problems}}
\end{axis}
\end{tikzpicture}


==> figure/attention_window_size_plot.tex <==
\pgfplotsset{width=0.8\linewidth,height=0.45\linewidth,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    xmin=0.25, xmax=10.75,
    ymin=-0.1, ymax=1.1,
    xtick={1,2,3,4,5,6,7,8,9,10},
    ytick={0.0, 0.25, 0.5, 0.75, 1.0},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xlabel={Attention Window Size},
    ylabel={Accuracy},
    x label style={at={(axis description cs:0.5,-0.225)},anchor=north},
    y label style={at={(axis description cs:-0.185,0.5)},anchor=south},
    legend style={nodes={scale=0.85}, legend columns=3,anchor=north,at={(0.48,-0.32)}}
]
\addplot[
    color=NavyBlue,
    mark=o,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=NavyBlue},
    error mark options={rotate=90, NavyBlue, mark size=2.5pt}
    ]
    coordinates {
    (1, 0.0)
    (2, 0.002)
    (3, 0.006)
    (4, 0.006)
    (5, 0.038)
    (6, 0.092)
    (7, 0.452)
    (8, 0.788)
    (9, 0.98)
    (10, 1)
    };
\end{axis}
\end{tikzpicture}

==> figure/comparison-stepwise-shortcut.tex <==
\pgfplotsset{width=0.8\linewidth,height=0.49\linewidth,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.5, xmax=4.5,
    ymin=-0.1, ymax=1.1,
    xtick={0, 1, 2, 3, 4, 5, 6},
    ytick={0.0, 0.25, 0.5, 0.75, 1.0},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xlabel={\#Eqs. with ``Variable-as-Subtrahend''},
    ylabel={Accuracy},
    x label style={at={(axis description cs:0.5,-0.225)},anchor=north},
    y label style={at={(axis description cs:-0.165,0.5)},anchor=south},
    legend style={nodes={scale=0.85}, legend columns=3,anchor=north,at={(0.38,-0.57)}}
]
\addplot[
    color=NavyBlue,
    mark=o,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=NavyBlue},
    error mark options={rotate=90, NavyBlue, mark size=2.5pt}
    ]
    coordinates {
    (0, 0.87)
    (1, 0.84)
    (2, 0.91)
    (3, 0.80)
    (4, 0.81)
    };
    \addlegendentry{\textsc{Step-By-Step Model}}

\addplot[
    color=ForestGreen,
    mark=star,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=ForestGreen},
    error mark options={rotate=90, ForestGreen, mark size=2.5pt}
    ]
    coordinates {
    (0, 0.92)
    (1, 0.20)
    (2, 0.04)
    (3, 0.05)
    (4, 0.03)
    };
    \addlegendentry{\textsc{Shortcut Model}}
\end{axis}
\end{tikzpicture}


==> figure/gpt4o-diff-step.tex <==
\begin{tikzpicture}[scale=0.65]
    \draw[->] (0,0) -- (8.5,0) node[right] {Steps};
    \draw[->] (0,0) -- (0,5.5) node[above] {Acc.};
    
    \draw[fill=blue!40] (0.5,0) rectangle (1,4.90);
    \draw[fill=blue!40] (1.5,0) rectangle (2,4.2);
    \draw[fill=blue!40] (2.5,0) rectangle (3,4.05);
    \draw[fill=blue!40] (3.5,0) rectangle (4,3.6);
    \draw[fill=blue!40] (4.5,0) rectangle (5,3.2);
    \draw[fill=blue!40] (5.5,0) rectangle (6,2.65);
    \draw[fill=blue!40] (6.5,0) rectangle (7,2.2);
    \draw[fill=blue!40] (7.5,0) rectangle (8,1.35);
    
    \draw[dashed, red] (0,1.6) -- (8.3,1.6);
    
    \node[below] at (0.75,0) {3};
    \node[below] at (1.75,0) {4};
    \node[below] at (2.75,0) {5};
    \node[below] at (3.75,0) {6};
    \node[below] at (4.75,0) {7};
    \node[below] at (5.75,0) {8};
    \node[below] at (6.75,0) {9};
    \node[below] at (7.75,0) {10};
    
    \foreach \y/\ytext in {0/0, 1/0.2, 2/0.4, 3/0.6, 4/0.8, 5/1.0}
    {
        \draw (-0.1,\y) -- (0.1,\y);
        \node[left] at (0,\y) {\ytext};
    }
\end{tikzpicture}


==> figure/llm-vas.tex <==
% Create a node for the shared y-axis label
    \begin{minipage}{0.03\textwidth}
    \begin{tikzpicture}
        \node at (0,0) [rotate=90] {\quad\ Accuracy};
    \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.3\textwidth}
        \centerline{Forward Order}
        \begin{tikzpicture}
        \begin{axis}[
            width=5.3cm, height=4.15cm,  
            xmin=-0.5, xmax=2.5,
            ymin=-0.1, ymax=1.1,
            xtick={0, 1, 2},
            xticklabels={$0/2$, $1/2$, $2/2$},
            ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            legend to name=sharedlegend,
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            xlabel={Ratio},
            x label style={at={(axis description cs:0.5,0.03)},anchor=north},
            legend style={nodes={scale=0.85, legend columns=4}}
        ]
        \addplot[
            color=NavyBlue,
            mark=o,
            line width=0.5pt,
            mark size=2.2pt,
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.7pt, color=NavyBlue},
            error mark options={rotate=90, NavyBlue, mark size=2.5pt}
            ]
            coordinates {
            (0, 0.98) 
            (1, 0.61) 
            (2, 0.32) 
            };
            \addlegendentry{\textsc{GPT-4o}}

        \addplot[
            color=Orange,
            mark=square,
            line width=0.5pt,
            mark size=2.2pt,
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.7pt, color=Orange},
            error mark options={rotate=90, Orange, mark size=2.5pt}
            ]
            coordinates {
            (0, 0.97)
            (1, 0.91)
            (2, 0.29)
            };
        \addlegendentry{\textsc{Claude-3.5-sonnet-v2}}
        
        \addplot[
            color=Maroon,
            mark=triangle,
            line width=0.5pt,
            mark size=2.2pt,
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.7pt, color=Maroon},
            error mark options={rotate=90, Maroon, mark size=2.5pt}
            ]
            coordinates {
            (0, 0.93)
            (1, 0.28)
            (2, 0.17)
            };
            \addlegendentry{\textsc{Llama-3-70B-Instruct}}

        \addplot[
            color=ForestGreen,
            mark=star,
            line width=0.5pt,
            mark size=2.2pt,
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.7pt, color=ForestGreen},
            error mark options={rotate=90, ForestGreen, mark size=2.5pt}
            ]
            coordinates {
            (0, 0.69)
            (1, 0.32)
            (2, 0.15)
            };
            \addlegendentry{\textsc{Qwen2.5-72B-Instruct }}
    
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.3\textwidth}
        \centerline{Reverse Order}
        \begin{tikzpicture}
        \begin{axis}[
            width=5.3cm, height=4.15cm,  
            xmin=-0.5, xmax=2.5,
            ymin=-0.1, ymax=1.1,
            xtick={0, 1, 2},
            xticklabels={$0/2$, $1/2$, $2/2$},
            ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            legend to name=sharedlegend,
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            xlabel={Ratio},
            x label style={at={(axis description cs:0.5,0.03)},anchor=north},
            legend style={nodes={scale=0.85, legend columns=4}}
        ]
        \addplot[
            color=NavyBlue,
            mark=o,
            line width=0.5pt,
            mark size=2.2pt,
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.7pt, color=NavyBlue},
            error mark options={rotate=90, NavyBlue, mark size=2.5pt}
            ]
            coordinates {
            (0, 0.99) 
            (1, 0.57) 
            (2, 0.19) 
            };
            \addlegendentry{\textsc{GPT-4o}}

        \addplot[
            color=Orange,
            mark=square,
            line width=0.5pt,
            mark size=2.2pt,
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.7pt, color=Orange},
            error mark options={rotate=90, Orange, mark size=2.5pt}
            ]
            coordinates {
            (0, 0.98)
            (1, 0.86)
            (2, 0.04)
            };
        \addlegendentry{\textsc{Claude-3.5-sonnet-v2}}
        
        \addplot[
            color=Maroon,
            mark=triangle,
            line width=0.5pt,
            mark size=2.2pt,
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.7pt, color=Maroon},
            error mark options={rotate=90, Maroon, mark size=2.5pt}
            ]
            coordinates {
            (0, 0.80)
            (1, 0.21)
            (2, 0.11)
            };
            \addlegendentry{\textsc{Llama-3-70B-Instruct}}

        \addplot[
            color=ForestGreen,
            mark=star,
            line width=0.5pt,
            mark size=2.2pt,
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.7pt, color=ForestGreen},
            error mark options={rotate=90, ForestGreen, mark size=2.5pt}
            ]
            coordinates {
            (0, 0.57)
            (1, 0.16)
            (2, 0.19)
            };
            \addlegendentry{\textsc{Qwen2.5-72B-Instruct }}
        
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.3\textwidth}
        \centerline{Shuffled Order}
        \begin{tikzpicture}
        \begin{axis}[
            width=5.3cm, height=4.15cm,  
            xmin=-0.5, xmax=2.5,
            ymin=-0.1, ymax=1.1,
            xtick={0, 1, 2},
            xticklabels={$0/2$, $1/2$, $2/2$},
            ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            legend to name=sharedlegend,
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            xlabel={Ratio},
            x label style={at={(axis description cs:0.5,0.03)},anchor=north},
            legend style={nodes={scale=0.85}, legend columns=4}
        ]
        \addplot[
            color=NavyBlue,
            mark=o,
            line width=0.5pt,
            mark size=2.2pt,
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.7pt, color=NavyBlue},
            error mark options={rotate=90, NavyBlue, mark size=2.5pt}
            ]
            coordinates {
            (0, 0.99) 
            (1, 0.47) 
            (2, 0.21) 
            };
            \addlegendentry{\textsc{GPT-4o}}
            
        \addplot[
            color=Orange,
            mark=square,
            line width=0.5pt,
            mark size=2.2pt,
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.7pt, color=Orange},
            error mark options={rotate=90, Orange, mark size=2.5pt}
            ]
            coordinates {
            (0, 0.93)
            (1, 0.84)
            (2, 0.26)
            };
        \addlegendentry{\textsc{Claude-3.5-sonnet-v2}}
        
        \addplot[
            color=Maroon,
            mark=triangle,
            line width=0.5pt,
            mark size=2.2pt,
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.7pt, color=Maroon},
            error mark options={rotate=90, Maroon, mark size=2.5pt}
            ]
            coordinates {
            (0, 0.60)
            (1, 0.20)
            (2, 0.08)
            };
            \addlegendentry{\textsc{Llama-3-70B-Instruct}}

        \addplot[
            color=ForestGreen,
            mark=star,
            line width=0.5pt,
            mark size=2.2pt,
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.7pt, color=ForestGreen},
            error mark options={rotate=90, ForestGreen, mark size=2.5pt}
            ]
            coordinates {
            (0, 0.58)
            (1, 0.21)
            (2, 0.12)
            };
            \addlegendentry{\textsc{Qwen2.5-72B-Instruct }}
        
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \pgfplotslegendfromname{sharedlegend}
    

